A One-step Approach to Computing a Polytopic Robust Positively Invariant Set

A procedure and theoretical results are presented for the problem of determining a minimal robust positively invariant (RPI) set for a linear discrete-time system subject to unknown, bounded disturbances. The procedure computes, via the solving of a single LP, a polytopic RPI set that is minimal with respect to the family of RPI sets generated from a finite number of inequalities with pre-defined normal vectors.

==> rpi_1.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.831372559070587,0.815686285495758,0.7843137383461}
\definecolor{mycolor2}{rgb}{0.501960813999176,0.501960813999176,0.501960813999176}

\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmin=-0.60115021972171, xmax=0.60115021972171,
xtick = {-0.5,-0.25,0,0.25,0.5},
xticklabels = {$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
xlabel={$x_1$},
ymin=-0.366081854763635, ymax=0.366081854763635,
ytick = {-0.2,0,0.2},
yticklabels = {$-0.2$,$0$,$0.2$},
ylabel={$x_2$},
area legend
]

\addplot [fill=lightgray,draw=none] table{
0.546500199747015 -0.16312457056567 0
0.448537071389799 -0.33280168614876 0
-0.260177041934735 -0.33280168614876 0
-0.546500199747015 0.16312457056567 0
-0.448537071389799 0.33280168614876 0
0.260177041934735 0.33280168614876 0
0.546500199747015 -0.16312457056567 0
};

\addlegendentry{$r=6$}

\addplot [fill=red,draw=none] table{
0.355701009681743 -0.036950553675871 0
0.36047858467399 -0.0516544175771283 0
0.36047858467399 -0.253494296339637 0
0.359105339641414 -0.254492017257175 0
0.357075619178756 -0.25515151341334 0
0.0767114768512201 -0.25515151341334 0
-0.0459415815171665 -0.215299118946247 0
-0.313850246362003 -0.0206520803153389 0
-0.355701009681743 0.0369505536758702 0
-0.36047858467399 0.051654417577128 0
-0.36047858467399 0.253494296339637 0
-0.359105339641414 0.254492017257175 0
-0.357075619178756 0.25515151341334 0
-0.0767114768512202 0.25515151341334 0
0.0459415815171664 0.215299118946247 0
0.313850246362002 0.0206520803153393 0
0.355701009681743 -0.036950553675871 0
};

\addlegendentry{$r=20$}

%\addplot [fill=blue,draw=none] table{
%0.343088369222597 -0.0264902681202482 0
%0.355687196565491 -0.0483120771939291 0
%0.366197620092064 -0.148312077193978 0
%0.355286368828646 -0.252125698365731 0
%0.354948718765821 -0.253164878405413 0
%0.3468567097802 -0.2548848880124 0
%0.0918354271004898 -0.2548848880124 0
%0.0549149778091743 -0.247037204255726 0
%-0.0812283541636881 -0.186422287547925 0
%-0.284088397547785 -0.0390358387963658 0
%-0.343088369222597 0.0264902681202481 0
%-0.355687196565491 0.0483120771939292 0
%-0.366197620092064 0.148312077193977 0
%-0.355286368828646 0.252125698365731 0
%-0.354948718765821 0.253164878405413 0
%-0.3468567097802 0.2548848880124 0
%-0.0918354271004894 0.2548848880124 0
%-0.0549149778091739 0.247037204255726 0
%0.0812283541636882 0.186422287547925 0
%0.284088397547785 0.039035838796366 0
%0.343088369222597 -0.0264902681202482 0
%};

%\addlegendentry{$r=30$}

\addplot [fill=blue,draw=none] table{
0.33168593956748 -0.0163556692621447 0
0.348822253002328 -0.0386881477273979 0
0.351684903242533 -0.0436464033877316 0
0.35378210603691 -0.0487094988169638 0
0.35425011434258 -0.0504561295920885 0
0.35425011434258 -0.250456129592067 0
0.354126808385295 -0.251392731324234 0
0.354082320658849 -0.251558761779644 0
0.353482805630223 -0.252158276808271 0
0.353264438870177 -0.252325835516532 0
0.353097350315457 -0.252395045862014 0
0.352782320642256 -0.25247945780854 0
0.0988729593933565 -0.25247945780854 0
0.055082887916042 -0.246714385529021 0
0.0546725175634896 -0.246604427124457 0
0.0265123873194723 -0.234940119259192 0
-0.176752288143117 -0.117585204164124 0
-0.266976667050441 -0.0483536032548946 0
-0.331685939567424 0.0163556692620881 0
-0.348822253002367 0.0386881477274646 0
-0.351684903242533 0.0436464033877324 0
-0.35378210603691 0.0487094988169634 0
-0.35425011434258 0.0504561295920887 0
-0.35425011434258 0.250456129592066 0
-0.354126808385295 0.251392731324237 0
-0.35408232065885 0.251558761779644 0
-0.353482805630278 0.252158276808216 0
-0.353264438870141 0.252325835516546 0
-0.35309735031546 0.252395045862013 0
-0.352782320642255 0.25247945780854 0
-0.098872959393356 0.25247945780854 0
-0.0550828879160419 0.246714385529021 0
-0.0546725175634899 0.246604427124457 0
-0.0265123873194716 0.234940119259192 0
0.176752288143117 0.117585204164125 0
0.26697666705044 0.0483536032548958 0
0.33168593956748 -0.0163556692621447 0
};

\addlegendentry{$r=48$}




\addplot [fill=white,draw=none] table{
0.326629988753099 -0.0136169800002983 0
0.326725595899801 -0.0137190930196486 0
0.34075295864466 -0.0288956685359192 0
0.340810508254672 -0.0289811821678588 0
0.349059436934498 -0.0415276368246698 0
0.349084671091335 -0.0415662697858217 0
0.352692426738564 -0.0472289084647082 0
0.352695934474658 -0.0472514785805956 0
0.353058198451415 -0.0504783533299807 0
0.353131476218402 -0.0518846704116003 0
0.353131476218402 -0.251895416079711 0
0.351847532006817 -0.251960957707 0
0.151836786338732 -0.251960957707 0
0.151211002647818 -0.251952763541107 0
0.0540523760515463 -0.246259271065563 0
0.053015520001258 -0.245699553117051 0
-0.103544566933433 -0.158798235648827 0
-0.104030423905447 -0.15852657637547 0
-0.177316441953 -0.116474851755082 0
-0.177856157186297 -0.116040288068944 0
-0.258191081755068 -0.0504912808067601 0
-0.258439427251207 -0.0502879171284866 0
-0.295377330371579 -0.0196434118936422 0
-0.295588700279764 -0.0194212849292968 0
-0.326629988752573 0.0136169799997379 0
-0.326725595899877 0.0137190930197299 0
-0.340752958644656 0.0288956685359142 0
-0.340810508254702 0.0289811821679052 0
-0.349059436934636 0.0415276368248809 0
-0.349084671091335 0.0415662697858213 0
-0.352692426738563 0.047228908464707 0
-0.352695934474659 0.0472514785806096 0
-0.353058198451415 0.0504783533299816 0
-0.353131476218402 0.0518846704115994 0
-0.353131476218401 0.251895416079711 0
-0.351847532006821 0.251960957707 0
-0.151836786338732 0.251960957707 0
-0.151211002647842 0.251952763541107 0
-0.0540523760515425 0.246259271065562 0
-0.053015520000741 0.245699553116773 0
0.103544566933359 0.158798235648878 0
0.104030423904841 0.158526576375818 0
0.177316441952994 0.116474851755085 0
0.177856157186391 0.116040288068868 0
0.258191081755519 0.0504912808063915 0
0.258439427251179 0.0502879171285104 0
0.295377330371576 0.0196434118936454 0
0.295588700279703 0.0194212849293609 0
0.326629988753099 -0.0136169800002983 0
};

\addlegendentry{$\epsilon$-mRPI}

\end{axis}
\end{tikzpicture}%


==> rpi_1b.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0.831372559070587,0.815686285495758,0.7843137383461}
\definecolor{mycolor2}{rgb}{0.501960813999176,0.501960813999176,0.501960813999176}

\begin{tikzpicture}
\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmin=-2.19118215470675, 
xmax=2.19118215470675,
xtick = {-2,-1,0,1,2},
xticklabels = {$-2$,$-1$,$0$,$1$,$2$},
xlabel={$x_1$},
ymin=-0.58359025460613, 
ymax=0.58359025460613,
ytick = {-0.4,-0.2,0,0.2,0.4},
yticklabels = {$-0.4$,$-0.2$,$0$,$0.2$,$0.4$},
ylabel={$x_2$},
area legend]

\addplot [fill=lightgray,draw=none] table{
1.99198377700613 -0.0345366181441804 0
1.99198377700613 -0.258182392346592 0
1.98522762897374 -0.278975677920591 0
1.98025097012796 -0.28582546118028 0
1.79548958736977 -0.420062463287183 0
1.45548517061656 -0.53053659509648 0
-0.583993535788561 -0.53053659509648 0
-1.80433929492388 -0.134022221739117 0
-1.94239130249837 -0.0337215671597353 0
-1.99198377700613 0.0345366181441768 0
-1.99198377700613 0.258182392346592 0
-1.98522762897374 0.278975677920592 0
-1.98025097012796 0.285825461180279 0
-1.79548958736977 0.420062463287183 0
-1.45548517061656 0.53053659509648 0
0.583993535788561 0.53053659509648 0
1.80433929492388 0.134022221739116 0
1.94239130249836 0.0337215671597396 0
1.99198377700613 -0.0345366181441804 0
};
\addlegendentry{$r=20$}

\addplot [fill=red,draw=none] table{
1.65420158309143 -0.00414635563870776 0
1.68027251264471 -0.0276207260470804 0
1.68095873405503 -0.0283828521333239 0
1.68509229791997 -0.0340722147041442 0
1.68929222292433 -0.0435054007115655 0
1.69142596217823 -0.0500723748859341 0
1.69147776067006 -0.0505652046153774 0
1.69147776067006 -0.250579094636568 0
1.69125847433221 -0.252665464774686 0
1.69091463149269 -0.254283118150406 0
1.6877150738842 -0.25982491449006 0
1.68543485679969 -0.262963364059925 0
1.68425030202861 -0.264278945413192 0
1.66734210572246 -0.279503153749035 0
1.52364008833507 -0.383908780741137 0
1.5210987641938 -0.385376014918196 0
1.51478867237191 -0.388185448804232 0
1.46106928968106 -0.405639934309962 0
1.25178745525219 -0.450124161456157 0
1.0947813194942 -0.46662617128702 0
0.480342079225567 -0.46662617128702 0
-0.355983073521543 -0.378724855674085 0
-1.06929881676079 -0.227104913906055 0
-1.42622023153478 -0.11113411623867 0
-1.56419750009229 -0.049702678356349 0
-1.64156585746935 -0.0050340363979467 0
-1.65420158309144 0.00414635563871152 0
-1.68027251264471 0.0276207260470789 0
-1.68095873405504 0.0283828521333335 0
-1.68509229791997 0.034072214704137 0
-1.68929222292433 0.0435054007115669 0
-1.69142596217823 0.0500723748859345 0
-1.69147776067006 0.0505652046153778 0
-1.69147776067006 0.250579094636568 0
-1.6912584743322 0.252665464774778 0
-1.6909146314927 0.254283118150409 0
-1.68771507388421 0.259824914490065 0
-1.68543485679969 0.262963364059943 0
-1.68425030202869 0.264278945413119 0
-1.66734210572239 0.279503153749098 0
-1.52364008833507 0.383908780741148 0
-1.52109876419389 0.385376014918155 0
-1.51478867237191 0.388185448804232 0
-1.46106928968106 0.405639934309962 0
-1.25178745525219 0.450124161456158 0
-1.0947813194942 0.46662617128702 0
-0.480342079225564 0.46662617128702 0
0.355983073521538 0.378724855674086 0
1.06929881676079 0.227104913906055 0
1.42622023153478 0.11113411623867 0
1.56419750009229 0.0497026783563488 0
1.64156585746935 0.00503403639794614 0
1.65420158309143 -0.00414635563870776 0
};

\addlegendentry{$r=60$}

\addplot [fill=blue,draw=none] table{
1.60967320737917 -0.00623676865817589 0
1.61299210296012 -0.00843252921926043 0
1.62015503167889 -0.013557165284084 0
1.62347553593856 -0.0161211752964154 0
1.62719470623768 -0.0192162923921675 0
1.63363394193002 -0.0249858729524481 0
1.64067005413242 -0.0317695378358373 0
1.64115043321269 -0.03226779374419 0
1.64210773515526 -0.0333362063909206 0
1.64221892940647 -0.0334698201909073 0
1.64490333078758 -0.0369462364988594 0
1.64562995238785 -0.0380445262035304 0
1.64604920196135 -0.038731492657656 0
1.64616154211683 -0.0389316614225225 0
1.64715478971195 -0.0408635406594135 0
1.64797381637614 -0.0427908711801907 0
1.64874170665765 -0.0447985975923026 0
1.64991517449926 -0.0486990384877097 0
1.65009391671312 -0.0493827370025199 0
1.65010967674195 -0.0494534860782992 0
1.65015826555528 -0.049716541570919 0
1.65020646132928 -0.0501545603791905 0
1.6502263669424 -0.0504265300348519 0
1.65022669844647 -0.0504356008057902 0
1.65022669844647 -0.250514641729209 0
1.65011016903872 -0.252106778716178 0
1.6500349314671 -0.25279056214208 0
1.64998742477629 -0.253003826629406 0
1.64985772863216 -0.253499921307887 0
1.6498149348515 -0.253642161773503 0
1.64971304935819 -0.253940812548684 0
1.6496889825716 -0.254003737584 0
1.64966146222725 -0.254068498356674 0
1.64920022187322 -0.255052413245342 0
1.64907622535882 -0.255293588046859 0
1.6484736701172 -0.256280912218234 0
1.64791214710052 -0.257129655151181 0
1.64746527139096 -0.257754272941251 0
1.64717003671501 -0.258136614661601 0
1.64544390297192 -0.260210780242736 0
1.64510599478584 -0.260587908255742 0
1.64503144007212 -0.260665237448727 0
1.64490774987559 -0.260784489788444 0
1.64472260051343 -0.260950384346698 0
1.64443080597239 -0.261193217613203 0
1.5622123729664 -0.324680227097346 0
1.48460343179694 -0.380204663327932 0
1.4831826859345 -0.38114461990565 0
1.48298023862831 -0.38126817171268 0
1.48241124309945 -0.381587507480295 0
1.48184575682201 -0.381878244020351 0
1.48103919056596 -0.382256346750348 0
1.47973336699923 -0.382811261596733 0
1.47714476085616 -0.383801319548826 0
1.47337129466358 -0.385088647412898 0
1.47174773422724 -0.38557710397769 0
1.40430830978371 -0.403208079861762 0
1.22115751730341 -0.444006659032273 0
1.21915076674018 -0.444377324657071 0
1.21599863825444 -0.444841221826834 0
1.20880517543696 -0.445632727811604 0
1.09060416583782 -0.454283926644988 0
0.916558178372161 -0.46064468180047 0
0.705036147775963 -0.46064468180047 0
0.516324800417814 -0.453747960462133 0
0.257147337581531 -0.434778615177074 0
-0.0337377822282735 -0.402772150550557 0
-0.326000862337877 -0.359759939499321 0
-0.613883535149988 -0.306585313443908 0
-0.874004717125891 -0.248640848705036 0
-1.09065235366055 -0.192001734617077 0
-1.25491892950401 -0.142581284629015 0
-1.36998090410511 -0.103327590958622 0
-1.44732000502489 -0.0737478914441423 0
-1.49928804790767 -0.0516638677920103 0
-1.54849277122762 -0.0285976409612995 0
-1.56752818409174 -0.0188108604584443 0
-1.58124715085927 -0.0111114031491952 0
-1.60967320737917 0.00623676865817503 0
-1.6129921029599 0.00843252921911212 0
-1.62015503167907 0.0135571652842252 0
-1.62347553593859 0.0161211752964416 0
-1.62719470623768 0.0192162923921665 0
-1.63363394193003 0.0249858729524561 0
-1.64067005413242 0.0317695378358341 0
-1.6411504332127 0.0322677937442001 0
-1.64210773515525 0.033336206390917 0
-1.64221892940647 0.0334698201909038 0
-1.64490333078758 0.0369462364988557 0
-1.64562995238786 0.0380445262035333 0
-1.64604920196135 0.038731492657659 0
-1.64616154211683 0.0389316614225255 0
-1.64715478971194 0.0408635406593864 0
-1.64797381637615 0.0427908711802352 0
-1.64874170665766 0.0447985975923096 0
-1.64991517449926 0.0486990384877167 0
-1.65009391671312 0.0493827370025179 0
-1.65010967674195 0.0494534860782971 0
-1.65015826555526 0.0497165415707797 0
-1.65020646132927 0.0501545603791929 0
-1.65022636694239 0.0504265300348348 0
-1.65022669844647 0.0504356008060673 0
-1.65022669844647 0.250514641729205 0
-1.65011016903872 0.252106778716179 0
-1.6500349314671 0.252790562142082 0
-1.64998742477629 0.253003826629406 0
-1.64985772863217 0.253499921307872 0
-1.64981493485158 0.253642161773229 0
-1.64971304935818 0.253940812548686 0
-1.6496889825715 0.254003737584249 0
-1.64966146222725 0.254068498356679 0
-1.64920022187321 0.255052413245353 0
-1.64907622535882 0.255293588046871 0
-1.64847367011722 0.256280912218204 0
-1.64791214710052 0.25712965515118 0
-1.64746527139097 0.257754272941236 0
-1.647170036715 0.258136614661605 0
-1.64544390297193 0.26021078024273 0
-1.64510599478584 0.26058790825574 0
-1.64503144007212 0.26066523744873 0
-1.64490774987559 0.260784489788438 0
-1.64472260051364 0.260950384346511 0
-1.64443080597217 0.261193217613365 0
-1.56221237296661 0.32468022709718 0
-1.4846034317967 0.380204663328091 0
-1.48318268593453 0.38114461990563 0
-1.48298023862854 0.381268171712535 0
-1.48241124309917 0.381587507480438 0
-1.48184575682204 0.381878244020338 0
-1.48103919056594 0.382256346750359 0
-1.47973336699923 0.382811261596735 0
-1.4771447608562 0.383801319548811 0
-1.47337129466354 0.385088647412909 0
-1.47174773422754 0.3855771039776 0
-1.4043083097834 0.403208079861829 0
-1.22115751730338 0.444006659032281 0
-1.21915076674048 0.444377324657017 0
-1.2159986382542 0.44484122182686 0
-1.20880517543692 0.445632727811607 0
-1.09060416583783 0.454283926644988 0
-0.91655817837216 0.46064468180047 0
-0.705036147775943 0.46064468180047 0
-0.516324800417267 0.453747960462114 0
-0.257147337582086 0.434778615177135 0
0.0337377822285623 0.402772150550525 0
0.326000862337593 0.359759939499373 0
0.613883535149989 0.306585313443908 0
0.874004717125894 0.248640848705035 0
1.09065235366055 0.192001734617078 0
1.25491892950401 0.142581284629015 0
1.36998090410511 0.10332759095862 0
1.4473200050249 0.0737478914441394 0
1.49928804790792 0.051663867791904 0
1.54849277122738 0.0285976409614265 0
1.56752818409174 0.0188108604584438 0
1.58124715085927 0.0111114031491964 0
1.60967320737917 -0.00623676865817589 0
};
\addlegendentry{$r=172$}



\addplot [fill=white,draw=none] table{
1.60440188113659 -0.00661639398455618 0
1.60513893371997 -0.00707382445116627 0
1.60517456418645 -0.00709716757381516 0
1.62045990799527 -0.0179849013019236 0
1.62118708539442 -0.0185386230310621 0
1.62120499421317 -0.018552677506324 0
1.63530771738792 -0.0315749711632119 0
1.63565105126362 -0.0319049781123579 0
1.63566666872887 -0.0319216609921641 0
1.64167056611086 -0.0395968201177464 0
1.64192771019415 -0.0399831650200685 0
1.64193371051472 -0.0399929275413582 0
1.6451016022708 -0.0488402967218014 0
1.64516838806693 -0.0490633859317833 0
1.64516838806693 -0.249075445661921 0
1.64481942906801 -0.254103960710079 0
1.6447563942632 -0.254362250291857 0
1.64075028036524 -0.259862892419479 0
1.64063669222128 -0.260000551089701 0
1.48130327284523 -0.378655330111651 0
1.47696275224223 -0.381610422818944 0
1.47669609932877 -0.381758884907179 0
1.46846743730851 -0.384703339024248 0
1.46824870632296 -0.384775966037079 0
1.22073111199546 -0.442489536918181 0
1.21420918094795 -0.443897267539796 0
1.21383486672569 -0.443964125629184 0
1.20358794295215 -0.445056195018388 0
1.20332005729759 -0.445081877343848 0
0.919673293450747 -0.45962664550159 0
0.912285285378411 -0.459943039431664 0
0.911887057461935 -0.459952574707732 0
0.711874997731844 -0.459952574707732 0
0.701165746179844 -0.459785160875421 0
0.700888058323514 -0.459779082953548 0
0.416938479880888 -0.445839943987281 0
0.409592330624787 -0.445439832424736 0
0.409202348732985 -0.445413805099396 0
0.217147020266026 -0.429500342573075 0
0.206997161258361 -0.428548971316804 0
0.20673536196289 -0.428523272117598 0
-0.0548141613611336 -0.397662300843815 0
-0.0615493350631846 -0.396840461300045 0
-0.0619030691212437 -0.396793992958256 0
-0.233641227512628 -0.372073115333453 0
-0.242629431887476 -0.370701177323703 0
-0.242860344005868 -0.370665102168569 0
-0.469420660393724 -0.331547659572323 0
-0.475233207370204 -0.330524245663844 0
-0.475535851876145 -0.330468534900537 0
-0.620748928014581 -0.302139248019845 0
-0.62828665834578 -0.300610237942747 0
-0.628479646333802 -0.300570464836428 0
-0.814865408000614 -0.259338797990546 0
-0.819631453521163 -0.258269208987053 0
-0.819877678191804 -0.258212080080342 0
-0.936746345610434 -0.229852549521034 0
-0.942766176976968 -0.228345761668362 0
-0.942919803645238 -0.228306812135747 0
-1.08904497356115 -0.189017295480524 0
-1.09276936480936 -0.188003575938075 0
-1.09296028437662 -0.187950094638646 0
-1.1825880266081 -0.161827774823528 0
-1.18716804558678 -0.160454937901023 0
-1.18728453285311 -0.160419608629183 0
-1.29629788185168 -0.12548548344857 0
-1.29906656382067 -0.124587784434581 0
-1.29920728414542 -0.12454086724772 0
-1.36445998417466 -0.101913102658849 0
-1.36776417617758 -0.100734285629589 0
-1.36784788546252 -0.100704058938787 0
-1.44469535631971 -0.071306427837467 0
-1.44663877249224 -0.0705535952576403 0
-1.44673651966004 -0.0705145661308082 0
-1.49136767662511 -0.0518992445909701 0
-1.49360135559881 -0.0509370355623022 0
-1.49365765566509 -0.0509124438157056 0
-1.54402932418358 -0.0273584702393557 0
-1.54529570803335 -0.026757238173668 0
-1.54535847534938 -0.02672630759724 0
-1.57338482878347 -0.0121320220749143 0
-1.57476313514492 -0.0113834858790672 0
-1.57479760526961 -0.0113644177426064 0
-1.60440188113648 0.00661639398449005 0
-1.60513893371996 0.00707382445116033 0
-1.60517456418652 0.00709716757386185 0
-1.6204599079952 0.0179849013018733 0
-1.62118708539448 0.0185386230311068 0
-1.62120499421318 0.0185526775063291 0
-1.63530771738793 0.0315749711632194 0
-1.63565105126358 0.0319049781123206 0
-1.63566666872889 0.0319216609921877 0
-1.64167056611085 0.0395968201177339 0
-1.64192771019418 0.0399831650201128 0
-1.64193371051472 0.0399929275413439 0
-1.64510160227081 0.0488402967218534 0
-1.64516838806693 0.0490633859317875 0
-1.64516838806693 0.249075445661886 0
-1.64481942906801 0.254103960710085 0
-1.64475639426321 0.254362250291853 0
-1.64075028036523 0.259862892419483 0
-1.64063669222128 0.260000551089704 0
-1.48130327284526 0.378655330111627 0
-1.4769627522422 0.381610422818966 0
-1.47669609932879 0.381758884907173 0
-1.46846743730846 0.384703339024267 0
-1.46824870632298 0.384775966037076 0
-1.22073111199543 0.442489536918189 0
-1.21420918094797 0.443897267539793 0
-1.21383486672569 0.443964125629184 0
-1.20358794295213 0.44505619501839 0
-1.20332005729762 0.445081877343845 0
-0.919673293450569 0.459626645501598 0
-0.912285285378377 0.459943039431666 0
-0.911887057461983 0.459952574707732 0
-0.711874997731843 0.459952574707731 0
-0.701165746179846 0.459785160875421 0
-0.700888058323516 0.459779082953548 0
-0.416938479880882 0.445839943987281 0
-0.409592330624736 0.445439832424734 0
-0.409202348733025 0.445413805099399 0
-0.217147020265946 0.429500342573068 0
-0.206997161258703 0.428548971316837 0
-0.206735361962565 0.428523272117565 0
0.054814161360175 0.397662300843934 0
0.0615493350629746 0.396840461300073 0
0.061903069121236 0.396793992958257 0
0.233641227512618 0.372073115333454 0
0.242629431887363 0.37070117732372 0
0.242860344005885 0.370665102168566 0
0.469420660393724 0.331547659572323 0
0.475233207370251 0.330524245663836 0
0.475535851876063 0.330468534900552 0
0.620748928014638 0.302139248019833 0
0.628286658345768 0.300610237942749 0
0.628479646333795 0.300570464836429 0
0.814865408000467 0.259338797990579 0
0.819631453521182 0.258269208987048 0
0.819877678191823 0.258212080080337 0
0.93674634561045 0.22985254952103 0
0.942766176976803 0.228345761668404 0
0.94291980364526 0.228306812135741 0
1.08904497356141 0.189017295480455 0
1.09276936480913 0.188003575938138 0
1.09296028437674 0.187950094638613 0
1.18258802660808 0.161827774823535 0
1.18716804558716 0.160454937900909 0
1.18728453285306 0.160419608629201 0
1.29629788185136 0.125485483448672 0
1.29906656382099 0.124587784434474 0
1.29920728414531 0.124540867247757 0
1.36445998417463 0.101913102658862 0
1.36776417617748 0.100734285629624 0
1.36784788546249 0.100704058938795 0
1.44469535631989 0.0713064278373964 0
1.44663877249216 0.07055359525767 0
1.44673651966007 0.0705145661307976 0
1.49136767662497 0.0518992445910263 0
1.49360135559897 0.0509370355622301 0
1.49365765566507 0.0509124438157104 0
1.54402932418369 0.0273584702393028 0
1.5452957080334 0.0267572381736447 0
1.54535847534941 0.0267263075972268 0
1.57338482878337 0.0121320220749637 0
1.57476313514504 0.0113834858789991 0
1.57479760526961 0.0113644177426092 0
1.60440188113659 -0.00661639398455618 0
};

\addlegendentry{$\epsilon$-mRPI}

\end{axis}
\end{tikzpicture}%


==> rpi_3.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.501960784313725,0.501960784313725,0.501960784313725}

\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
xmin=-1.25003027163392, xmax=0.55298992821618,
xlabel={$x_1$},
ymin=-0.670015569877017, ymax=0.770019790572959,
ylabel={$x_2$},
area legend
]

\addplot [fill=blue,draw=none] table{
0.442562062329898 0.0486954375290359 0
0.442678319545817 0.0485226895856469 0
0.45923549951776 0.0233395517715561 0
0.470073800468566 0.00632803874833114 0
0.470080886522386 0.00628244436734293 0
0.470808019716661 -0.000194511373745648 0
0.471028158376033 -0.00441932293296769 0
0.471028158376033 -0.604420256355952 0
0.468434434820218 -0.604552658419103 0
0.068434434820438 -0.604552658419103 0
0.0665544760217082 -0.604528041775219 0
-0.224906197519041 -0.587448455434247 0
-0.227000772921333 -0.586317757063101 0
-0.540104124266233 -0.412524459752668 0
-0.541563719811348 -0.411708349893139 0
-0.761410303998606 -0.285559757524855 0
-0.762500594450615 -0.284681885994546 0
-0.923161811527356 -0.153590914770698 0
-0.923907882904689 -0.152979976292215 0
-1.03471581113304 -0.0610512567438854 0
-1.03514280406869 -0.0606025332457934 0
-1.09722204560175 0.00547044662291569 0
-1.09750926545094 0.00577721120097642 0
-1.13958915826945 0.0513045624709717 0
-1.13970541548521 0.0514773104141124 0
-1.15620238648996 0.0765688715997647 0
-1.15627819411406 0.0766849314711409 0
-1.16710089640814 0.0936719612517174 0
-1.16710798246187 0.0937175556321536 0
-1.16783511565621 0.100194511373766 0
-1.1680552543156 0.104419322933401 0
-1.1680552543156 0.704420256355947 0
-1.16546153075969 0.704552658419103 0
-0.765461530760142 0.704552658419103 0
-0.763581571961198 0.704528041775215 0
-0.472120898420659 0.687448455434256 0
-0.470026323013791 0.68631775706064 0
-0.156922971671111 0.51252445975144 0
-0.155463376128022 0.511708349893043 0
0.0643832080589292 0.385559757524935 0
0.0654734985100878 0.384681885995311 0
0.226134715591573 0.253590914767618 0
0.226880786965421 0.252979976291989 0
0.337688715193655 0.1610512567437 0
0.338115708131092 0.160602533243726 0
0.400194949659178 0.0945295533803093 0
0.400482169511518 0.0942227887988809 0
0.442562062329898 0.0486954375290359 0
};

\addlegendentry{New $r$-mRPI}

\addplot [fill=lightgray,draw=none] table{
0.442570960495283 0.0486941172251684 0
0.442686060529618 0.0485230887512953 0
0.459184034608744 0.0234300019096988 0
0.459259737614693 0.0233141022064985 0
0.470083081129144 0.00632606598323407 0
0.470090096650965 0.00628092543210327 0
0.470814629730389 -0.00017286972582685 0
0.47103446458663 -0.00439185081900811 0
0.47103446458663 -0.604428332947325 0
0.468466557996125 -0.604559417129291 0
0.068442236577168 -0.604559417129291 0
0.0665648722226883 -0.604534834457699 0
-0.224913069707456 -0.58745423618965 0
-0.226986796480282 -0.586334792372221 0
-0.540109185619581 -0.412530927812833 0
-0.541566766845684 -0.411715944228053 0
-0.761426376447807 -0.285559877839846 0
-0.762505814551267 -0.284690744318579 0
-0.923176800400718 -0.15359180229801 0
-0.923921842159309 -0.152981706947581 0
-1.03473633550806 -0.0610475408294838 0
-1.03515907831498 -0.0606032837580553 0
-1.09724209448494 0.00547371358094335 0
-1.09752891795497 0.00578005480705032 0
-1.13961130391302 0.0513101034707691 0
-1.13972640394731 0.0514811319445795 0
-1.15622437802688 0.0765742187868462 0
-1.15630008103235 0.0766901184893258 0
-1.16712342454688 0.0936781547127078 0
-1.1671304400687 0.0937232952638299 0
-1.16785497314812 0.10017709042176 0
-1.16807480800437 0.104396071514962 0
-1.16807480800437 0.704432553643265 0
-1.16550690141385 0.704563637825232 0
-0.765482579994907 0.704563637825232 0
-0.76360521564044 0.704539055153641 0
-0.472127273710279 0.68745845688559 0
-0.470053546937538 0.686339013068207 0
-0.15693115779832 0.512535148508865 0
-0.155473576572014 0.511720164923971 0
0.0643860330301552 0.385564098535738 0
0.0654654711325399 0.384694965015337 0
0.226136456983213 0.253596022993761 0
0.226881498741452 0.25298592764362 0
0.337695992090728 0.161051761524999 0
0.338118734897423 0.160607504453801 0
0.400201751067034 0.0945305071151807 0
0.400488574537336 0.0942241658887851 0
0.442570960495283 0.0486941172251684 0
};

\addlegendentry{New $\epsilon$-mRPI}

\addplot [fill=white,draw=none] table{
0.326629988753109 -0.0136169800003086 0
0.326725595899797 -0.0137190930196437 0
0.34075295864466 -0.0288956685359184 0
0.340810508254707 -0.0289811821679105 0
0.349059436934585 -0.0415276368248012 0
0.349084671091299 -0.0415662697857649 0
0.352692426738563 -0.0472289084647078 0
0.352695934474658 -0.0472514785805959 0
0.353058198451415 -0.0504783533299803 0
0.353131476218402 -0.0518846704116009 0
0.353131476218402 -0.251895416079711 0
0.351847532006818 -0.251960957707 0
0.151836786338729 -0.251960957706999 0
0.151211002647818 -0.251952763541107 0
0.0540523760515452 -0.246259271065563 0
0.0530155200013094 -0.24569955311708 0
-0.103544566933433 -0.158798235648827 0
-0.104030423905439 -0.158526576375474 0
-0.177316441953001 -0.116474851755081 0
-0.177856157186292 -0.116040288068949 0
-0.258191081755165 -0.0504912808066811 0
-0.258439427251209 -0.0502879171284848 0
-0.295377330371581 -0.019643411893641 0
-0.295588700279751 -0.0194212849293104 0
-0.326629988752585 0.0136169799997501 0
-0.326725595899872 0.0137190930197253 0
-0.34075295864466 0.0288956685359185 0
-0.340810508254651 0.0289811821678281 0
-0.34905943693465 0.0415276368249035 0
-0.349084671091338 0.0415662697858269 0
-0.352692426738563 0.0472289084647068 0
-0.35269593447466 0.0472514785806115 0
-0.353058198451415 0.0504783533299785 0
-0.353131476218402 0.0518846704116008 0
-0.353131476218402 0.251895416079711 0
-0.351847532006823 0.251960957706999 0
-0.15183678633873 0.251960957706999 0
-0.15121100264784 0.251952763541107 0
-0.0540523760515425 0.246259271065562 0
-0.0530155200007413 0.245699553116773 0
0.103544566933359 0.158798235648878 0
0.104030423904835 0.158526576375821 0
0.177316441952994 0.116474851755085 0
0.177856157186388 0.11604028806887 0
0.258191081755505 0.050491280806403 0
0.258439427251187 0.0502879171285038 0
0.29537733037158 0.0196434118936424 0
0.29558870027967 0.0194212849293966 0
0.326629988753109 -0.0136169800003086 0
};

\addlegendentry{Original $\epsilon$-mRPI}


\end{axis}
\end{tikzpicture}%

